Q-learning with Adjoint Matching

We propose Q-learning with Adjoint Matching (QAM), a novel TD-based reinforcement learning (RL) algorithm that tackles a long-standing challenge in continuous-action RL: efficient optimization of an expressive diffusion or flow-matching policy with respect to a parameterized Q-function. Effective optimization requires exploiting the first-order information of the critic, but it is challenging to do so for flow or diffusion policies because direct gradient-based optimization via backpropagation through their multi-step denoising process is numerically unstable. Existing methods work around this either by only using the value and discarding the gradient information, or by relying on approximations that sacrifice policy expressivity or bias the learned policy. QAM sidesteps both of these challenges by leveraging adjoint matching, a recently proposed technique in generative modeling, which transforms the critic's action gradient to form a step-wise objective function that is free from unstable backpropagation, while providing an unbiased, expressive policy at the optimum. Combined with temporal-difference backup for critic learning, QAM consistently outperforms prior approaches on hard, sparse reward tasks in both offline and offline-to-online RL.

==> (inline-0) <==
\begin{tabular}{cl>{\columncolor{ourlightblue}}c>{\columncolor{ourlightblue}}c>{\columncolor{ourlightblue}}c>{\columncolor{ourlightblue}}c>{\columncolor{ourlightblue}}c>{\columncolor{ourlightblue}}c>{\columncolor{ourlightblue}}c>{\columncolor{ourlightblue}}c>{\columncolor{ourlightblue}}c>{\columncolor{ourlightblue}}c>{\columncolor{ourlightblue}}c>{\columncolor{ourlightblue}}c>{\columncolor{ourlightblue}}c>{\columncolor{ourlightmiddle}}c>{\columncolor{ourlightmiddle}}c>{\columncolor{ourlightmiddle}}c}
\toprule
 &  & \texttt{ReBRAC} & \texttt{FBRAC} & \texttt{BAM} & \texttt{FQL} & \texttt{FAWAC} & \texttt{CGQL} & \texttt{CGQL-M} & \texttt{CGQL-L} & \texttt{DAC} & \texttt{QSM} & \texttt{DSRL} & \texttt{FEdit} & \texttt{IFQL} & \texttt{QAM} & \texttt{QAM-F} & \texttt{QAM-E} \\
\midrule
 & \texttt{task1} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[97,99]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{98}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[88,93]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{90}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[89,96]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{93}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[3,9]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{6}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[49,76]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{63}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[49,63]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{56}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[31,47]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{39}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[83,92]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{88}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[79,94]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{87}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[53,71]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{62}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[60,73]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{67}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[27,54]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{41}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[67,85]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{77}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[80,89]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{85}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[83,91]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{87}}}$\phantom{00} \\
 & \texttt{task2} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[85,91]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{88}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[54,65]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{60}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[83,89]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{86}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[64,79]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{73}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[45,54]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{49}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[47,55]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{51}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[67,75]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{71}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[71,85]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{78}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[68,82]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{75}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[64,70]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{67}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[10,19]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{14}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[76,83]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{80}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[59,68]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{64}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[78,85]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{81}}}$\phantom{00} \\
 & \texttt{task3} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[97,99]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{98}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[5,20]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{12}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[92,96]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{94}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[48,68]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{59}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[32,48]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{40}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[89,94]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{91}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[87,93]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{90}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[75,82]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{79}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[97,99]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{98}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[77,85]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{81}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[52,77]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{65}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[44,63]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{54}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[86,93]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{89}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[93,97]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{96}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[92,96]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{94}}}$\phantom{00} \\
 & \texttt{task4} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[92,95]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{94}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[83,88]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{85}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[41,68]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{54}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[15,20]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{18}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[74,83]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{78}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[75,81]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{78}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[73,80]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{76}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[88,94]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{91}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[88,94]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{91}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[5,32]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{18}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[20,36]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{28}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[20,29]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{25}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[52,81]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{69}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[76,86]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{81}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[63,76]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{70}}}$\phantom{00} \\
 & \texttt{task5} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[94,96]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{95}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[86,91]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{88}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[83,88]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{86}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[16,28]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{22}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[69,81]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{75}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[76,84]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{80}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[75,81]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{78}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[90,94]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{92}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[94,97]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{96}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[65,73]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{69}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[56,69]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{63}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[33,55]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{45}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[86,91]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{89}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[86,89]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{87}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[79,87]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{83}}}$\phantom{00} \\
\multirow{-9}{*}{\texttt{antmaze-large}} & \texttt{agg. (5 tasks)} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[94,95]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{94}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,4]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[82,85]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{84}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[72,79]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{76}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[15,19]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{17}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[73,80]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{76}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[68,73]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{71}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[62,67]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{65}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[86,90]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{88}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[88,92]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{90}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[56,66]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{61}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[53,62]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{58}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[32,39]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{36}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[78,84]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{81}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[81,84]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{83}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[80,86]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{83}}}$\phantom{00} \\
\midrule
 & \texttt{task1} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[31,41]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{36}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,9]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,8]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[45,61]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{53}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[49,73]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{62}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[5,9]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{7}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[8,15]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} \\
 & \texttt{task2} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[68,78]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{73}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} \\
 & \texttt{task3} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[9,18]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{13}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} \\
 & \texttt{task4} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[59,84]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{74}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[5,19]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{12}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[3,17]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{10}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,4]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[25,43]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{34}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,15]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{5}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} \\
 & \texttt{task5} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[85,92]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{89}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[6,40]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{22}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[0,26]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[6,47]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{25}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[36,77]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{58}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,5]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[29,68]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{49}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[25,61]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{43}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,16]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{6}}}$\phantom{00} \\
\multirow{-9}{*}{\texttt{antmaze-giant}} & \texttt{agg. (5 tasks)} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[53,60]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{57}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,8]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[11,20]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{16}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[19,29]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{24}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,4]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[14,22]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{18}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[8,16]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{12}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} \\
\midrule
 & \texttt{task1} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[27,50]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{38}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[21,30]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{26}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[47,52]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{49}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[21,49]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{34}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[16,21]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{18}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[27,34]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{30}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,17]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{8}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[52,59]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{55}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[77,93]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{87}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[83,92]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{88}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[32,64]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{49}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[84,88]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{86}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[30,49]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{40}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[20,46]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{32}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[13,43]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{27}}}$\phantom{00} \\
 & \texttt{task2} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[80,98]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{91}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[75,82]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{78}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[62,76]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{69}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[91,98]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{95}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[40,48]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{44}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[75,82]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{78}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[91,95]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{93}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[94,97]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{96}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[94,98]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{96}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[88,93]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{91}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[30,48]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{39}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[90,95]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{92}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[96,99]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{97}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[97,99]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{98}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{99}}}$\phantom{00} \\
 & \texttt{task3} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[62,98]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{83}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[20,35]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{28}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[72,79]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{75}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[95,98]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{96}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[18,23]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{20}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[65,87]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{78}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[38,85]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{62}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[85,96]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{92}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[92,97]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{95}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[22,50]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{36}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[91,95]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{93}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[93,98]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{96}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[94,97]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{95}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[53,80]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{68}}}$\phantom{00} \\
 & \texttt{task4} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[20,54]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{37}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,5]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[18,25]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{22}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[4,26]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{14}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[19,28]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{23}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[34,52]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{43}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[23,39]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{31}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[55,65]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{60}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} \\
 & \texttt{task5} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[94,98]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{96}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[49,68]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{59}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[79,86]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{83}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[32,42]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{36}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[88,91]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{89}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[99,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{98}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[98,99]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[97,99]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{98}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[86,93]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{90}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[61,74]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{68}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[96,99]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{98}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{99}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{99}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{99}}}$\phantom{00} \\
\multirow{-9}{*}{\texttt{humanoidmaze-medium}} & \texttt{agg. (5 tasks)} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[65,73]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{69}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[37,41]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{39}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[58,62]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{60}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[63,73]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{68}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[22,26]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{24}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[57,62]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{60}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[40,43]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{42}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[57,67]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{62}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[81,85]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{83}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[79,84]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{82}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[48,57]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{53}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[20,23]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{22}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[85,87]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{86}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[64,69]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{67}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[62,68]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{65}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[54,63]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{59}}}$\phantom{00} \\
\midrule
 & \texttt{task1} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[29,43]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{36}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,9]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{5}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[5,11]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{8}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,4]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,4]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[7,12]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{10}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[8,20]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{14}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[6,9]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{8}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[31,41]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{36}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[3,9]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{6}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[4,12]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{8}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,13]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{6}}}$\phantom{00} \\
 & \texttt{task2} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} \\
 & \texttt{task3} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[23,41]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{32}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[3,9]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{6}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[15,23]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{19}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[9,12]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[14,21]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{18}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[12,20]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{16}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,5]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[50,59]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{55}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[9,24]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{16}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[14,23]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{19}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[3,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}$\phantom{00} \\
 & \texttt{task4} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[4,16]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{10}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,11]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{6}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[6,13]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{9}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[4,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{5}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[5,12]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{8}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[12,20]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{16}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[8,17]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{12}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} \\
 & \texttt{task5} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[3,12]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{7}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[6,17]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{11}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[5,13]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{9}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[3,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{5}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[6,27]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{16}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[6,11]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{9}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,4]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,4]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[15,42]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{29}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[11,26]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{19}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[12,27]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{19}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} \\
\multirow{-9}{*}{\texttt{humanoidmaze-large}} & \texttt{agg. (5 tasks)} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[15,20]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{17}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[4,8]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{5}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[7,11]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{9}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[4,5]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{5}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[4,8]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{6}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[5,8]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{6}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[5,7]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{6}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,5]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[21,27]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{24}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[9,14]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[9,14]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{12}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} \\
\midrule
 & \texttt{task1} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[96,99]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{98}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[54,77]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{66}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[99,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{99}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[57,67]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{62}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[73,85]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{79}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[99,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[92,97]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{95}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[91,95]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{93}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$\phantom{00} \\
 & \texttt{task2} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[87,93]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{90}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[73,87]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{80}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{99}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[65,76]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{71}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[11,18]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{15}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[79,94]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{88}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{99}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{98}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{99}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[74,82]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{78}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[95,98]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{97}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[58,69]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{63}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{98}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[99,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{99}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[97,99]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{98}}}$\phantom{00} \\
 & \texttt{task3} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[42,59]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{51}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[20,60]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{41}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[96,98]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{97}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[12,17]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{14}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[20,27]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{23}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[90,95]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{92}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[88,94]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{91}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[74,84]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{79}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[96,98]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{97}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[95,99]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{97}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[53,68]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{61}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[66,75]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{71}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[99,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[92,98]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{95}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[99,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$\phantom{00} \\
 & \texttt{task4} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[48,71]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{60}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[26,72]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{49}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[94,98]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{96}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[90,94]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{92}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[66,77]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{71}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,11]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{6}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[71,96]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{86}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,15]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{8}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[89,94]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{92}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[28,43]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{35}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[97,99]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{98}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[99,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[86,99]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{93}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[99,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$\phantom{00} \\
 & \texttt{task5} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[11,43]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{27}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[7,31]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{17}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[95,97]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{96}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[29,37]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{33}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[22,33]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{27}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[60,84]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{74}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[63,70]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{66}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[41,62]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{53}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[22,28]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{25}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[19,30]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{24}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[93,97]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{95}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[84,90]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{87}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[82,93]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{88}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[86,90]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{88}}}$\phantom{00} \\
\multirow{-9}{*}{\texttt{scene-sparse}} & \texttt{agg. (5 tasks)} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[61,69]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{65}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[43,57]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{50}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[97,99]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{98}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[77,80]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{78}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[35,41]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{38}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[36,40]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{38}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[72,76]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{74}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[85,91]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{88}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[65,70]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{68}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[77,80]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{78}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[99,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[60,65]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{62}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[83,85]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{84}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[96,98]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{97}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[92,97]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{95}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[96,98]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{97}}}$\phantom{00} \\
\midrule
 & \texttt{task1} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[9,47]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{26}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[6,9]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{8}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[77,94]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{87}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[95,99]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{98}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[96,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{98}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[72,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{89}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[58,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{83}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[95,100]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{98}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[96,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{98}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$\phantom{00} \\
 & \texttt{task2} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[61,91]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{77}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[51,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{75}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[58,96]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{79}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,4]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[38,70]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{55}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[83,98]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{92}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[43,89]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{66}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[68,97]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{85}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[58,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{83}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$\phantom{00} \\
 & \texttt{task3} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[81,89]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{85}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[54,98]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{78}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[58,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{83}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[17,33]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{24}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[79,94]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{87}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[35,72]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{54}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[5,35]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{18}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[58,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{83}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[97,99]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{98}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$\phantom{00} \\
 & \texttt{task4} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[45,77]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{62}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[80,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{92}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[62,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{84}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[18,30]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{25}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[74,94]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{85}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[66,78]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{72}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[83,90]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{87}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[58,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{83}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[94,99]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{97}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[98,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$\phantom{00} \\
 & \texttt{task5} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[50,87]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{70}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,26]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{9}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,9]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{6}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[37,58]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{47}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[80,96]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{88}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[28,74]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{51}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,19]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{9}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[99,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[99,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$\phantom{00} \\
\multirow{-9}{*}{\texttt{puzzle-3x3-sparse}} & \texttt{agg. (5 tasks)} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[73,84]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{79}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[48,64]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{56}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[60,78]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{70}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[39,55]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{48}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[83,96]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{90}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[62,75]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{68}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[52,63]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{57}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[82,92]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{87}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{99}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[99,100]}{3pt}}{{\color{gray!60}\mathbf{100}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[99,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{99}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$\phantom{00} \\
\midrule
 & \texttt{task1} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[19,39]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{29}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[8,28]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{17}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[33,78]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{56}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[58,83]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{71}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[12,28]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{20}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[77,92]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{85}}}$\phantom{00} \\
 & \texttt{task2} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[6,20]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{13}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[3,25]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{12}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[3,26]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{13}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,9]}{3pt}}{\phantom{0}\phantom{0}{\color{ourmiddle}\mathbf{5}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,12]}{3pt}}{\phantom{0}\phantom{0}{\color{ourmiddle}\mathbf{7}}}$\phantom{00} \\
 & \texttt{task3} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[8,25]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{16}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,7]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[21,61]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{41}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[26,53]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{39}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,5]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[48,64]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{56}}}$\phantom{00} \\
 & \texttt{task4} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,10]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{6}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,5]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[0,26]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{11}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[4,25]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{14}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,9]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[18,41]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{29}}}$\phantom{00} \\
 & \texttt{task5} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[4,25]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{13}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,8]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[20,45]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{32}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[8,31]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{19}}}$\phantom{00} \\
\multirow{-9}{*}{\texttt{puzzle-4x4-100M-sparse}} & \texttt{agg. (5 tasks)} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[11,19]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{15}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[3,7]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{5}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[16,33]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{24}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[30,37]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{34}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[5,8]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{6}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[35,43]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{39}}}$\phantom{00} \\
\midrule
 & \texttt{task1} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[24,35]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{29}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[80,88]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{84}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[77,86]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{81}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[7,10]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{8}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[51,60]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{55}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[45,55]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{50}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[58,67]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{62}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[32,40]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{36}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[75,85]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{80}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[88,92]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{90}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[73,81]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{77}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[14,18]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{16}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[80,89]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{85}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[80,88]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{84}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[86,92]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{89}}}$\phantom{00} \\
 & \texttt{task2} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[3,10]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{6}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[40,56]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{49}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[40,52]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{46}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[32,46]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{39}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[41,49]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{46}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[46,58]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{52}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[30,40]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{35}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[25,33]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{29}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[82,91]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{87}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[21,34]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{28}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[10,14]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{12}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[72,86]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{79}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[80,88]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{84}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[71,83]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{77}}}$\phantom{00} \\
 & \texttt{task3} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,5]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[31,46]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{38}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[35,49]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{42}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[36,50]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{44}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[46,55]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{50}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[49,56]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{52}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[26,36]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{31}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[29,38]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{33}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[82,89]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{85}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[36,52]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{44}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[8,12]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{10}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[47,61]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{54}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[51,66]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{59}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[47,62]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{55}}}$\phantom{00} \\
 & \texttt{task4} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[5,12]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{8}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[8,12]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{10}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[10,16]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{13}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[8,13]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[16,21]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{18}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[13,18]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{16}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[3,8]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{5}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[27,37]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{32}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[11,16]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{14}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[18,25]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{22}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[16,21]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{18}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[16,28]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{22}}}$\phantom{00} \\
 & \texttt{task5} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,7]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[46,64]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{56}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[43,56]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{50}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[36,48]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{42}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[44,52]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{48}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[36,46]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{41}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[51,61]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{56}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[12,19]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{16}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[72,80]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{76}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[33,44]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{39}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[8,14]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[78,85]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{82}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[79,82]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{81}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[80,86]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{83}}}$\phantom{00} \\
\multirow{-9}{*}{\texttt{cube-double}} & \texttt{agg. (5 tasks)} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[8,10]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{9}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[44,50]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{47}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[43,48]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{46}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[36,41]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{38}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[39,43]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{41}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[43,47]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{45}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[33,36]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{35}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[31,34]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{33}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[72,76]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{74}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[37,43]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{40}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[10,12]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[62,66]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{64}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[63,67]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{65}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[63,68]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{65}}}$\phantom{00} \\
\midrule
 & \texttt{task1} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,5]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[8,19]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{14}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[10,19]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{15}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[33,46]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{39}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[34,46]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{40}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[33,46]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{40}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[17,31]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{24}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[21,31]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{26}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[3,10]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{7}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[8,13]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[10,17]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{14}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[9,14]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[12,22]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{16}}}$\phantom{00} \\
 & \texttt{task2} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{ourmiddle}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,4]}{3pt}}{\phantom{0}\phantom{0}{\color{ourmiddle}\mathbf{2}}}$\phantom{00} \\
 & \texttt{task3} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,5]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{3}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,3]}{3pt}}{\phantom{0}\phantom{0}{\color{ourmiddle}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,3]}{3pt}}{\phantom{0}\phantom{0}{\color{ourmiddle}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,4]}{3pt}}{\phantom{0}\phantom{0}{\color{ourmiddle}\mathbf{2}}}$\phantom{00} \\
 & \texttt{task4} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,3]}{3pt}}{\phantom{0}\phantom{0}{\color{ourmiddle}\mathbf{2}}}$\phantom{00} \\
 & \texttt{task5} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} \\
\multirow{-9}{*}{\texttt{cube-triple}} & \texttt{agg. (5 tasks)} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,5]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,4]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[7,9]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{8}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[7,9]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{8}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[7,9]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{8}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[3,6]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{5}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[5,6]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{6}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[3,4]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[4,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{5}}}$\phantom{00} \\
\midrule
 & \texttt{task1} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[23,48]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{35}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[4,22]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[3,25]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{12}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[87,92]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{90}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[6,12]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{9}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[8,30]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{19}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[5,11]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{8}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[8,18]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{13}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[54,79]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{67}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[19,47]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{32}}}$\phantom{00} \\
 & \texttt{task2} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,12]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{6}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,4]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{ourmiddle}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} \\
 & \texttt{task3} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,4]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{3}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,3]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,5]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{ourmiddle}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,5]}{3pt}}{\phantom{0}\phantom{0}{\color{ourmiddle}\mathbf{3}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} \\
 & \texttt{task4} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,7]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{4}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} \\
 & \texttt{task5} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} \\
\multirow{-9}{*}{\texttt{cube-quadruple-100M}} & \texttt{agg. (5 tasks)} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[6,11]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{9}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,5]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,5]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[18,20]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{19}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[3,7]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{5}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[1,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[2,4]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[11,17]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{14}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\phantom{0}\scaleto{[4,9]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{6}}}$\phantom{00} \\
\midrule
\texttt{all} & \texttt{agg. (50 tasks)} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[39,41]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{40}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[10,12]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[34,36]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{35}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[34,37]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{36}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[8,9]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{8}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[29,31]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{30}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[34,35]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{35}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[36,38]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{37}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[35,38]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{36}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[39,40]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{39}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[38,39]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{38}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[32,33]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{33}}}$\phantom{00} & \phantom{00}\cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[34,35]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{34}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[44,45]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{44}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[45,46]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{45}}}$\phantom{00} & \phantom{00}\cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[45,47]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{46}}}$\phantom{00} \\
\midrule
\bottomrule
\end{tabular}
